Iterated Posterior Linearization PMB Filter for 5G SLAM

5G millimeter wave (mmWave) signals have inherent geometric connections to the propagation channel and the propagation environment. Thus, they can be used to jointly localize the receiver and map the propagation environment, which is termed as simultaneous localization and mapping (SLAM). One of the most important tasks in the 5G SLAM is to deal with the nonlinearity of the measurement model. To solve this problem, existing 5G SLAM approaches rely on sigma-point or extended Kalman filters, linearizing the measurement function with respect to the prior probability density function (PDF). In this paper, we study the linearization of the measurement function with respect to the posterior PDF, and implement the iterated posterior linearization filter into the Poisson multi-Bernoulli SLAM filter. Simulation results demonstrate the accuracy and precision improvements of the resulting SLAM filter.

==> Mapping.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=30,
ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	10.6233345707439\\
3	2.30684269740745\\
4	1.88263984798703\\
5	1.60054884481895\\
6	1.48634495936333\\
7	1.25206673923119\\
8	1.19252193025311\\
9	1.10772615254684\\
10	1.08929744281232\\
11	1.07878904264426\\
12	1.05830123104709\\
13	1.02398677084313\\
14	0.98942019944763\\
15	0.978188587933674\\
16	0.933195635208085\\
17	0.89476923698522\\
18	0.852286094195418\\
19	0.836953493769508\\
20	0.831818175155912\\
21	0.777608735544386\\
22	0.764761539580007\\
23	0.776408841182909\\
24	0.767805613569299\\
25	0.761129426378701\\
26	0.731603958829703\\
27	0.717048853839861\\
28	0.678033865446446\\
29	0.665876451536174\\
30	0.659291081997757\\
31	0.651610694542702\\
32	0.636332619691662\\
33	0.614329933139193\\
34	0.621661202740912\\
35	0.612053897895581\\
36	0.588276832958546\\
37	0.566118658486127\\
38	0.555309149133682\\
39	0.545857011752451\\
40	0.542785438684223\\
};
\addlegendentry{IPL-PMB}


\addplot [color=mycolor1,dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	14.2815076877367\\
3	2.3608900273532\\
4	1.86958621565284\\
5	1.84516225700986\\
6	1.82471616888289\\
7	1.80336156394962\\
8	1.7231975543124\\
9	1.61050436045507\\
10	1.47896855142484\\
11	1.37991171497453\\
12	1.31889459290686\\
13	1.27495049797053\\
14	1.19680768138537\\
15	1.14339323656076\\
16	1.1069822560735\\
17	1.07043255541158\\
18	1.06273699026761\\
19	1.07699476815325\\
20	1.01864494481351\\
21	1.01429663711902\\
22	0.987275820613174\\
23	0.977165012472249\\
24	0.970575564873686\\
25	0.954105283182213\\
26	0.937263354530606\\
27	0.914164646178292\\
28	0.889351685504464\\
29	0.882919032535644\\
30	0.864814996967124\\
31	0.845338189598242\\
32	0.840632351631002\\
33	0.839442372262749\\
34	0.821967612893701\\
35	0.822412161423321\\
36	0.818034945505461\\
37	0.804953291279147\\
38	0.793965542821192\\
39	0.771694398539424\\
40	0.768904263367888\\
};
\addlegendentry{EK-PMB}








\end{axis}
\end{tikzpicture}%

==> Mapping_SP.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={time step},
ymin=0,
ymax=30,
ymode=log,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend pos=south west,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\Large}
]

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.4992372650315\\
3	24.4975289509128\\
4	24.4975289509128\\
5	24.4975289509128\\
6	24.4975289509128\\
7	24.4975289509128\\
8	20.0117074922972\\
9	20.0067563516343\\
10	20.0046232404385\\
11	20.004087414838\\
12	20.0044665663717\\
13	20.0045918063596\\
14	20.0045918063596\\
15	20.0045918063596\\
16	20.0045918063596\\
17	20.0045918063596\\
18	14.1562205429643\\
19	14.1491372994035\\
20	14.1502967154285\\
21	14.1515948935379\\
22	14.1509074833008\\
23	14.1510783246889\\
24	14.1510783246889\\
25	14.1510783246889\\
26	14.1510783246889\\
27	14.1510783246889\\
28	0.589460845839475\\
29	0.502421226108311\\
30  0.462781136477989\\
31	0.458099881580781\\
32	0.451084484312065\\
33	0.444890105676433\\
34	0.444890105676433\\
35	0.444890105676433\\
36	0.444890105676433\\
37	0.429010130372378\\
38	0.364871168828619\\
39	0.327169358562526\\
40	0.332004381004963\\
};
\addlegendentry{IPL-PMB}


\addplot [color=mycolor1, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.4976104126054\\
3	24.4971726800625\\
4	24.4971726800625\\
5	24.4971726800625\\
6	24.4971726800625\\
7	24.4971726800625\\
8	20.0089606935208\\
9	20.006432279241\\
10	20.0043857271464\\
11	20.0046877977079\\
12	20.0051328095331\\
13	20.0048052713288\\
14	20.0048052713288\\
15	20.0048052713288\\
16	20.0048052713288\\
17	20.0048052713288\\
18	14.1602334840715\\
19	14.1542186548884\\
20	14.1514978309904\\
21	14.1509867039574\\
22	14.1502552456764\\
23	14.1500692849031\\
24	14.1500692849031\\
25	14.1500692849031\\
26	14.1500692849031\\
27	14.1500692849031\\
28	0.637075649071575\\
29	0.514538379627771\\
30	0.492985276726793\\
31	0.505962405801442\\
32	0.512787304142804\\
33	0.500015157159195\\
34	0.500015157159195\\
35	0.500015157159195\\
36	0.500015157159195\\
37	0.499934267880708\\
38	0.400520670101598\\
39	0.373244048861521\\
40	0.388478532031204\\
};
\addlegendentry{EK-PMB}





\end{axis}
\end{tikzpicture}%

==> Mapping_SP_new.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=7.2 cm,
height=2. cm,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time step},
xtick distance={5},
ymin=0.3,
ymax=32,
ymode=log,
ylabel style={font=\color{white!15!black},font=\scriptsize},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=mycolor1, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.4992372650315\\
3	24.4975289509128\\
4	24.4975289509128\\
5	24.4975289509128\\
6	24.4975289509128\\
7	24.4975289509128\\
8	20.0117074922972\\
9	20.0067563516343\\
10	20.0046232404385\\
11	20.004087414838\\
12	20.0044665663717\\
13	20.0045918063596\\
14	20.0045918063596\\
15	20.0045918063596\\
16	20.0045918063596\\
17	20.0045918063596\\
18	14.1562205429643\\
19	14.1491372994035\\
20	14.1502967154285\\
21	14.1515948935379\\
22	14.1509074833008\\
23	14.1510783246889\\
24	14.1510783246889\\
25	14.1510783246889\\
26	14.1510783246889\\
27	14.1510783246889\\
28	0.589460845839475\\
29	0.502421226108311\\
30  0.462781136477989\\
31	0.458099881580781\\
32	0.451084484312065\\
33	0.444890105676433\\
34	0.444890105676433\\
35	0.444890105676433\\
36	0.444890105676433\\
37	0.429010130372378\\
38	0.364871168828619\\
39	0.327169358562526\\
40	0.332004381004963\\
};
\addlegendentry{IPL-PMB}


\addplot [color=mycolor2, dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	24.4976104126054\\
3	24.4971726800625\\
4	24.4971726800625\\
5	24.4971726800625\\
6	24.4971726800625\\
7	24.4971726800625\\
8	20.0089606935208\\
9	20.006432279241\\
10	20.0043857271464\\
11	20.0046877977079\\
12	20.0051328095331\\
13	20.0048052713288\\
14	20.0048052713288\\
15	20.0048052713288\\
16	20.0048052713288\\
17	20.0048052713288\\
18	14.1602334840715\\
19	14.1542186548884\\
20	14.1514978309904\\
21	14.1509867039574\\
22	14.1502552456764\\
23	14.1500692849031\\
24	14.1500692849031\\
25	14.1500692849031\\
26	14.1500692849031\\
27	14.1500692849031\\
28	0.637075649071575\\
29	0.514538379627771\\
30	0.492985276726793\\
31	0.505962405801442\\
32	0.512787304142804\\
33	0.500015157159195\\
34	0.500015157159195\\
35	0.500015157159195\\
36	0.500015157159195\\
37	0.499934267880708\\
38	0.400520670101598\\
39	0.373244048861521\\
40	0.388478532031204\\
};
\addlegendentry{EK-PMB}





\end{axis}
\end{tikzpicture}%

==> Mapping_new.tex <==
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor4}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor5}{rgb}{0,0,0}%
%\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=7.2 cm,
height=2. cm,
scale only axis,
xmin=0,
xmax=40,
xlabel style={font=\color{white!15!black}},
xlabel={time step},
xtick distance={5},
ymin=0,
ymax=32,
ymode=log,
ylabel style={font=\color{white!15!black},font=\scriptsize},
ylabel={GOSPA distance [m]},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black,font=\scriptsize}
]

\addplot [color=mycolor1,  line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	10.6233345707439\\
3	2.30684269740745\\
4	1.88263984798703\\
5	1.60054884481895\\
6	1.48634495936333\\
7	1.25206673923119\\
8	1.19252193025311\\
9	1.10772615254684\\
10	1.08929744281232\\
11	1.07878904264426\\
12	1.05830123104709\\
13	1.02398677084313\\
14	0.98942019944763\\
15	0.978188587933674\\
16	0.933195635208085\\
17	0.89476923698522\\
18	0.852286094195418\\
19	0.836953493769508\\
20	0.831818175155912\\
21	0.777608735544386\\
22	0.764761539580007\\
23	0.776408841182909\\
24	0.767805613569299\\
25	0.761129426378701\\
26	0.731603958829703\\
27	0.717048853839861\\
28	0.678033865446446\\
29	0.665876451536174\\
30	0.659291081997757\\
31	0.651610694542702\\
32	0.636332619691662\\
33	0.614329933139193\\
34	0.621661202740912\\
35	0.612053897895581\\
36	0.588276832958546\\
37	0.566118658486127\\
38	0.555309149133682\\
39	0.545857011752451\\
40	0.542785438684223\\
};
\addlegendentry{IPL-PMB}


\addplot [color=mycolor2,dashed, line width=2.0pt]
  table[row sep=crcr]{%
1	28.2842712474619\\
2	14.2815076877367\\
3	2.3608900273532\\
4	1.86958621565284\\
5	1.84516225700986\\
6	1.82471616888289\\
7	1.80336156394962\\
8	1.7231975543124\\
9	1.61050436045507\\
10	1.47896855142484\\
11	1.37991171497453\\
12	1.31889459290686\\
13	1.27495049797053\\
14	1.19680768138537\\
15	1.14339323656076\\
16	1.1069822560735\\
17	1.07043255541158\\
18	1.06273699026761\\
19	1.07699476815325\\
20	1.01864494481351\\
21	1.01429663711902\\
22	0.987275820613174\\
23	0.977165012472249\\
24	0.970575564873686\\
25	0.954105283182213\\
26	0.937263354530606\\
27	0.914164646178292\\
28	0.889351685504464\\
29	0.882919032535644\\
30	0.864814996967124\\
31	0.845338189598242\\
32	0.840632351631002\\
33	0.839442372262749\\
34	0.821967612893701\\
35	0.822412161423321\\
36	0.818034945505461\\
37	0.804953291279147\\
38	0.793965542821192\\
39	0.771694398539424\\
40	0.768904263367888\\
};
\addlegendentry{EK-PMB}



\end{axis}
\end{tikzpicture}%

==> compare.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=-1,
xmax=7.5,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={$x$},
ymin=-4,
ymax=6,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={$h(x)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-1	2.9\\
-0.909090909090909	2.91735537190083\\
-0.818181818181818	2.93305785123967\\
-0.727272727272727	2.94710743801653\\
-0.636363636363636	2.9595041322314\\
-0.545454545454545	2.9702479338843\\
-0.454545454545455	2.97933884297521\\
-0.363636363636364	2.98677685950413\\
-0.272727272727273	2.99256198347107\\
-0.181818181818182	2.99669421487603\\
-0.0909090909090909	2.99917355371901\\
0	3\\
0.0909090909090908	2.99917355371901\\
0.181818181818182	2.99669421487603\\
0.272727272727273	2.99256198347107\\
0.363636363636364	2.98677685950413\\
0.454545454545455	2.97933884297521\\
0.545454545454545	2.9702479338843\\
0.636363636363636	2.9595041322314\\
0.727272727272727	2.94710743801653\\
0.818181818181818	2.93305785123967\\
0.909090909090909	2.91735537190083\\
1	2.9\\
1.09090909090909	2.88099173553719\\
1.18181818181818	2.8603305785124\\
1.27272727272727	2.83801652892562\\
1.36363636363636	2.81404958677686\\
1.45454545454545	2.78842975206612\\
1.54545454545455	2.76115702479339\\
1.63636363636364	2.73223140495868\\
1.72727272727273	2.70165289256198\\
1.81818181818182	2.66942148760331\\
1.90909090909091	2.63553719008264\\
2	2.6\\
2.09090909090909	2.56280991735537\\
2.18181818181818	2.52396694214876\\
2.27272727272727	2.48347107438016\\
2.36363636363636	2.44132231404959\\
2.45454545454545	2.39752066115702\\
2.54545454545455	2.35206611570248\\
2.63636363636364	2.30495867768595\\
2.72727272727273	2.25619834710744\\
2.81818181818182	2.20578512396694\\
2.90909090909091	2.15371900826446\\
3	2.1\\
3.09090909090909	2.04462809917355\\
3.18181818181818	1.98760330578512\\
3.27272727272727	1.92892561983471\\
3.36363636363636	1.86859504132231\\
3.45454545454545	1.80661157024793\\
3.54545454545455	1.74297520661157\\
3.63636363636364	1.67768595041322\\
3.72727272727273	1.61074380165289\\
3.81818181818182	1.54214876033058\\
3.90909090909091	1.47190082644628\\
4	1.4\\
4.09090909090909	1.32644628099174\\
4.18181818181818	1.25123966942149\\
4.27272727272727	1.17438016528926\\
4.36363636363636	1.09586776859504\\
4.45454545454545	1.01570247933884\\
4.54545454545455	0.93388429752066\\
4.63636363636364	0.850413223140496\\
4.72727272727273	0.765289256198347\\
4.81818181818182	0.678512396694215\\
4.90909090909091	0.590082644628099\\
5	0.5\\
5.09090909090909	0.408264462809917\\
5.18181818181818	0.314876033057852\\
5.27272727272727	0.219834710743802\\
5.36363636363636	0.123140495867769\\
5.45454545454545	0.0247933884297522\\
5.54545454545455	-0.0752066115702483\\
5.63636363636364	-0.176859504132232\\
5.72727272727273	-0.280165289256199\\
5.81818181818182	-0.385123966942149\\
5.90909090909091	-0.491735537190083\\
6	-0.6\\
6.09090909090909	-0.709917355371901\\
6.18181818181818	-0.821487603305785\\
6.27272727272727	-0.934710743801653\\
6.36363636363636	-1.0495867768595\\
6.45454545454545	-1.16611570247934\\
6.54545454545455	-1.28429752066116\\
6.63636363636364	-1.40413223140496\\
6.72727272727273	-1.52561983471074\\
6.81818181818182	-1.64876033057851\\
6.90909090909091	-1.77355371900827\\
7	-1.9\\
7.09090909090909	-2.02809917355372\\
7.18181818181818	-2.15785123966942\\
7.27272727272727	-2.28925619834711\\
};
\addlegendentry{True $h(x)$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-0.92	4.452\\
-0.840808080808081	4.40448484848485\\
-0.761616161616162	4.3569696969697\\
-0.682424242424242	4.30945454545455\\
-0.603232323232323	4.26193939393939\\
-0.524040404040404	4.21442424242424\\
-0.444848484848485	4.16690909090909\\
-0.365656565656566	4.11939393939394\\
-0.286464646464646	4.07187878787879\\
-0.207272727272727	4.02436363636364\\
-0.128080808080808	3.97684848484849\\
-0.0488888888888889	3.92933333333333\\
0.0303030303030304	3.88181818181818\\
0.10949494949495	3.83430303030303\\
0.188686868686869	3.78678787878788\\
0.267878787878788	3.73927272727273\\
0.347070707070707	3.69175757575758\\
0.426262626262626	3.64424242424242\\
0.505454545454546	3.59672727272727\\
0.584646464646465	3.54921212121212\\
0.663838383838384	3.50169696969697\\
0.743030303030303	3.45418181818182\\
0.822222222222222	3.40666666666667\\
0.901414141414141	3.35915151515151\\
0.980606060606061	3.31163636363636\\
1.05979797979798	3.26412121212121\\
1.1389898989899	3.21660606060606\\
1.21818181818182	3.16909090909091\\
1.29737373737374	3.12157575757576\\
1.37656565656566	3.07406060606061\\
1.45575757575758	3.02654545454546\\
1.53494949494949	2.9790303030303\\
1.61414141414141	2.93151515151515\\
1.69333333333333	2.884\\
1.77252525252525	2.83648484848485\\
1.85171717171717	2.7889696969697\\
1.93090909090909	2.74145454545455\\
2.01010101010101	2.69393939393939\\
2.08929292929293	2.64642424242424\\
2.16848484848485	2.59890909090909\\
2.24767676767677	2.55139393939394\\
2.32686868686869	2.50387878787879\\
2.40606060606061	2.45636363636364\\
2.48525252525253	2.40884848484848\\
2.56444444444444	2.36133333333333\\
2.64363636363636	2.31381818181818\\
2.72282828282828	2.26630303030303\\
2.8020202020202	2.21878787878788\\
2.88121212121212	2.17127272727273\\
2.96040404040404	2.12375757575758\\
3.03959595959596	2.07624242424242\\
3.11878787878788	2.02872727272727\\
3.1979797979798	1.98121212121212\\
3.27717171717172	1.93369696969697\\
3.35636363636364	1.88618181818182\\
3.43555555555556	1.83866666666667\\
3.51474747474747	1.79115151515152\\
3.59393939393939	1.74363636363636\\
3.67313131313131	1.69612121212121\\
3.75232323232323	1.64860606060606\\
3.83151515151515	1.60109090909091\\
3.91070707070707	1.55357575757576\\
3.98989898989899	1.50606060606061\\
4.06909090909091	1.45854545454545\\
4.14828282828283	1.4110303030303\\
4.22747474747475	1.36351515151515\\
4.30666666666667	1.316\\
4.38585858585859	1.26848484848485\\
4.46505050505051	1.2209696969697\\
4.54424242424242	1.17345454545455\\
4.62343434343434	1.12593939393939\\
4.70262626262626	1.07842424242424\\
4.78181818181818	1.03090909090909\\
4.8610101010101	0.98339393939394\\
4.94020202020202	0.935878787878788\\
5.01939393939394	0.888363636363636\\
5.09858585858586	0.840848484848484\\
5.17777777777778	0.793333333333334\\
5.2569696969697	0.745818181818182\\
5.33616161616162	0.69830303030303\\
5.41535353535354	0.650787878787878\\
5.49454545454545	0.603272727272727\\
5.57373737373737	0.555757575757575\\
5.65292929292929	0.508242424242424\\
5.73212121212121	0.460727272727273\\
5.81131313131313	0.413212121212121\\
5.89050505050505	0.365696969696969\\
5.96969696969697	0.318181818181817\\
6.04888888888889	0.270666666666667\\
6.12808080808081	0.223151515151515\\
6.20727272727273	0.175636363636363\\
6.28646464646465	0.128121212121212\\
6.36565656565657	0.0806060606060606\\
6.44484848484849	0.0330909090909088\\
6.5240404040404	-0.0144242424242429\\
6.60323232323232	-0.0619393939393942\\
6.68242424242424	-0.109454545454546\\
6.76161616161616	-0.156969696969698\\
6.84080808080808	-0.204484848484848\\
6.92	-0.252\\
};
\addlegendentry{Linearization at prior mean}

\addplot [color=black, line width=3pt]
  table[row sep=crcr]{%
4.77146951926713	0.726421334196593\\
4.77576919695655	0.722136795046572\\
4.78006887464598	0.717852255896553\\
4.78436855233541	0.713567716746532\\
4.78866823002483	0.709283177596512\\
4.79296790771426	0.704998638446491\\
4.79726758540368	0.700714099296471\\
4.80156726309311	0.696429560146451\\
4.80586694078253	0.692145020996431\\
4.81016661847196	0.68786048184641\\
4.81446629616139	0.683575942696391\\
4.81876597385081	0.67929140354637\\
4.82306565154024	0.67500686439635\\
4.82736532922966	0.67072232524633\\
4.83166500691909	0.666437786096309\\
4.83596468460852	0.662153246946289\\
4.84026436229794	0.657868707796268\\
4.84456403998737	0.653584168646248\\
4.84886371767679	0.649299629496228\\
4.85316339536622	0.645015090346209\\
4.85746307305565	0.640730551196188\\
4.86176275074507	0.636446012046168\\
4.8660624284345	0.632161472896147\\
4.87036210612392	0.627876933746127\\
4.87466178381335	0.623592394596106\\
4.87896146150277	0.619307855446086\\
4.8832611391922	0.615023316296066\\
4.88756081688163	0.610738777146046\\
4.89186049457105	0.606454237996025\\
4.89616017226048	0.602169698846005\\
4.9004598499499	0.597885159695985\\
4.90475952763933	0.593600620545965\\
4.90905920532876	0.589316081395945\\
4.91335888301818	0.585031542245924\\
4.91765856070761	0.580747003095905\\
4.92195823839703	0.576462463945884\\
4.92625791608646	0.572177924795864\\
4.93055759377589	0.567893385645843\\
4.93485727146531	0.563608846495823\\
4.93915694915474	0.559324307345802\\
4.94345662684416	0.555039768195782\\
4.94775630453359	0.550755229045762\\
4.95205598222302	0.546470689895742\\
4.95635565991244	0.542186150745721\\
4.96065533760187	0.537901611595702\\
4.96495501529129	0.533617072445682\\
4.96925469298072	0.529332533295661\\
4.97355437067014	0.525047994145641\\
4.97785404835957	0.52076345499562\\
4.982153726049	0.5164789158456\\
4.98645340373842	0.51219437669558\\
4.99075308142785	0.50790983754556\\
4.99505275911727	0.503625298395539\\
4.9993524368067	0.499340759245519\\
5.00365211449613	0.495056220095498\\
5.00795179218555	0.490771680945478\\
5.01225146987498	0.486487141795458\\
5.0165511475644	0.482202602645438\\
5.02085082525383	0.477918063495418\\
5.02515050294326	0.473633524345398\\
5.02945018063268	0.469348985195377\\
5.03374985832211	0.465064446045357\\
5.03804953601153	0.460779906895337\\
5.04234921370096	0.456495367745316\\
5.04664889139038	0.452210828595296\\
5.05094856907981	0.447926289445276\\
5.05524824676924	0.443641750295256\\
5.05954792445866	0.439357211145235\\
5.06384760214809	0.435072671995215\\
5.06814727983751	0.430788132845195\\
5.07244695752694	0.426503593695175\\
5.07674663521637	0.422219054545154\\
5.08104631290579	0.417934515395134\\
5.08534599059522	0.413649976245114\\
5.08964566828464	0.409365437095094\\
5.09394534597407	0.405080897945073\\
5.0982450236635	0.400796358795053\\
5.10254470135292	0.396511819645033\\
5.10684437904235	0.392227280495012\\
5.11114405673177	0.387942741344992\\
5.1154437344212	0.383658202194971\\
5.11974341211062	0.379373663044952\\
5.12404308980005	0.375089123894932\\
5.12834276748948	0.370804584744912\\
5.1326424451789	0.366520045594891\\
5.13694212286833	0.362235506444871\\
5.14124180055775	0.35795096729485\\
5.14554147824718	0.35366642814483\\
5.14984115593661	0.349381888994809\\
5.15414083362603	0.34509734984479\\
5.15844051131546	0.340812810694769\\
5.16274018900488	0.336528271544749\\
5.16703986669431	0.332243732394728\\
5.17133954438374	0.327959193244708\\
5.17563922207316	0.323674654094689\\
5.17993889976259	0.319390114944668\\
5.18423857745201	0.315105575794648\\
5.18853825514144	0.310821036644628\\
5.19283793283086	0.306536497494608\\
5.19713761052029	0.302251958344587\\
};
\addlegendentry{ Linearization w.r.t posterior}

\addplot[only marks, mark=asterisk, mark options={}, mark size=4.5000pt, line width=1.0pt, draw=red] table[row sep=crcr]{%
x	y\\
5	0.5\\
};
\addlegendentry{True $x$}

\addplot[only marks, mark=o, mark options={}, mark size=4.5000pt, line width=1.5pt, draw=blue] table[row sep=crcr]{%
x	y\\
3	2.1\\
};
\addlegendentry{Prior mean}

\addplot[only marks, mark=o, mark options={}, mark size=4.5000pt, line width=1.5pt, draw=black] table[row sep=crcr]{%
x	y\\
4.98430356489371	0.515671797298786\\
};
\addlegendentry{Posterior mean}

\end{axis}
\end{tikzpicture}%

==> compare__Restored_on_4th_Oct_21_22_49_40_.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[scale=0.8\linewidth/14cm]

\begin{axis}[%
width=6.028in,
height=2.009in,
at={(1.011in,2.014in)},
scale only axis,
xmin=-1,
xmax=7.5,
xlabel style={font=\color{white!15!black},font=\Large},
xlabel={$x$},
ymin=-4,
ymax=6,
ylabel style={font=\color{white!15!black},font=\Large},
ylabel={$h(x)$},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.03,0.03)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-1	2.9\\
-0.909090909090909	2.91735537190083\\
-0.818181818181818	2.93305785123967\\
-0.727272727272727	2.94710743801653\\
-0.636363636363636	2.9595041322314\\
-0.545454545454545	2.9702479338843\\
-0.454545454545455	2.97933884297521\\
-0.363636363636364	2.98677685950413\\
-0.272727272727273	2.99256198347107\\
-0.181818181818182	2.99669421487603\\
-0.0909090909090909	2.99917355371901\\
0	3\\
0.0909090909090908	2.99917355371901\\
0.181818181818182	2.99669421487603\\
0.272727272727273	2.99256198347107\\
0.363636363636364	2.98677685950413\\
0.454545454545455	2.97933884297521\\
0.545454545454545	2.9702479338843\\
0.636363636363636	2.9595041322314\\
0.727272727272727	2.94710743801653\\
0.818181818181818	2.93305785123967\\
0.909090909090909	2.91735537190083\\
1	2.9\\
1.09090909090909	2.88099173553719\\
1.18181818181818	2.8603305785124\\
1.27272727272727	2.83801652892562\\
1.36363636363636	2.81404958677686\\
1.45454545454545	2.78842975206612\\
1.54545454545455	2.76115702479339\\
1.63636363636364	2.73223140495868\\
1.72727272727273	2.70165289256198\\
1.81818181818182	2.66942148760331\\
1.90909090909091	2.63553719008264\\
2	2.6\\
2.09090909090909	2.56280991735537\\
2.18181818181818	2.52396694214876\\
2.27272727272727	2.48347107438016\\
2.36363636363636	2.44132231404959\\
2.45454545454545	2.39752066115702\\
2.54545454545455	2.35206611570248\\
2.63636363636364	2.30495867768595\\
2.72727272727273	2.25619834710744\\
2.81818181818182	2.20578512396694\\
2.90909090909091	2.15371900826446\\
3	2.1\\
3.09090909090909	2.04462809917355\\
3.18181818181818	1.98760330578512\\
3.27272727272727	1.92892561983471\\
3.36363636363636	1.86859504132231\\
3.45454545454545	1.80661157024793\\
3.54545454545455	1.74297520661157\\
3.63636363636364	1.67768595041322\\
3.72727272727273	1.61074380165289\\
3.81818181818182	1.54214876033058\\
3.90909090909091	1.47190082644628\\
4	1.4\\
4.09090909090909	1.32644628099174\\
4.18181818181818	1.25123966942149\\
4.27272727272727	1.17438016528926\\
4.36363636363636	1.09586776859504\\
4.45454545454545	1.01570247933884\\
4.54545454545455	0.93388429752066\\
4.63636363636364	0.850413223140496\\
4.72727272727273	0.765289256198347\\
4.81818181818182	0.678512396694215\\
4.90909090909091	0.590082644628099\\
5	0.5\\
5.09090909090909	0.408264462809917\\
5.18181818181818	0.314876033057852\\
5.27272727272727	0.219834710743802\\
5.36363636363636	0.123140495867769\\
5.45454545454545	0.0247933884297522\\
5.54545454545455	-0.0752066115702483\\
5.63636363636364	-0.176859504132232\\
5.72727272727273	-0.280165289256199\\
5.81818181818182	-0.385123966942149\\
5.90909090909091	-0.491735537190083\\
6	-0.6\\
6.09090909090909	-0.709917355371901\\
6.18181818181818	-0.821487603305785\\
6.27272727272727	-0.934710743801653\\
6.36363636363636	-1.0495867768595\\
6.45454545454545	-1.16611570247934\\
6.54545454545455	-1.28429752066116\\
6.63636363636364	-1.40413223140496\\
6.72727272727273	-1.52561983471074\\
6.81818181818182	-1.64876033057851\\
6.90909090909091	-1.77355371900827\\
7	-1.9\\
7.09090909090909	-2.02809917355372\\
7.18181818181818	-2.15785123966942\\
7.27272727272727	-2.28925619834711\\
};
\addlegendentry{True $h(x)$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-0.92	4.452\\
-0.840808080808081	4.40448484848485\\
-0.761616161616162	4.3569696969697\\
-0.682424242424242	4.30945454545455\\
-0.603232323232323	4.26193939393939\\
-0.524040404040404	4.21442424242424\\
-0.444848484848485	4.16690909090909\\
-0.365656565656566	4.11939393939394\\
-0.286464646464646	4.07187878787879\\
-0.207272727272727	4.02436363636364\\
-0.128080808080808	3.97684848484849\\
-0.0488888888888889	3.92933333333333\\
0.0303030303030304	3.88181818181818\\
0.10949494949495	3.83430303030303\\
0.188686868686869	3.78678787878788\\
0.267878787878788	3.73927272727273\\
0.347070707070707	3.69175757575758\\
0.426262626262626	3.64424242424242\\
0.505454545454546	3.59672727272727\\
0.584646464646465	3.54921212121212\\
0.663838383838384	3.50169696969697\\
0.743030303030303	3.45418181818182\\
0.822222222222222	3.40666666666667\\
0.901414141414141	3.35915151515151\\
0.980606060606061	3.31163636363636\\
1.05979797979798	3.26412121212121\\
1.1389898989899	3.21660606060606\\
1.21818181818182	3.16909090909091\\
1.29737373737374	3.12157575757576\\
1.37656565656566	3.07406060606061\\
1.45575757575758	3.02654545454546\\
1.53494949494949	2.9790303030303\\
1.61414141414141	2.93151515151515\\
1.69333333333333	2.884\\
1.77252525252525	2.83648484848485\\
1.85171717171717	2.7889696969697\\
1.93090909090909	2.74145454545455\\
2.01010101010101	2.69393939393939\\
2.08929292929293	2.64642424242424\\
2.16848484848485	2.59890909090909\\
2.24767676767677	2.55139393939394\\
2.32686868686869	2.50387878787879\\
2.40606060606061	2.45636363636364\\
2.48525252525253	2.40884848484848\\
2.56444444444444	2.36133333333333\\
2.64363636363636	2.31381818181818\\
2.72282828282828	2.26630303030303\\
2.8020202020202	2.21878787878788\\
2.88121212121212	2.17127272727273\\
2.96040404040404	2.12375757575758\\
3.03959595959596	2.07624242424242\\
3.11878787878788	2.02872727272727\\
3.1979797979798	1.98121212121212\\
3.27717171717172	1.93369696969697\\
3.35636363636364	1.88618181818182\\
3.43555555555556	1.83866666666667\\
3.51474747474747	1.79115151515152\\
3.59393939393939	1.74363636363636\\
3.67313131313131	1.69612121212121\\
3.75232323232323	1.64860606060606\\
3.83151515151515	1.60109090909091\\
3.91070707070707	1.55357575757576\\
3.98989898989899	1.50606060606061\\
4.06909090909091	1.45854545454545\\
4.14828282828283	1.4110303030303\\
4.22747474747475	1.36351515151515\\
4.30666666666667	1.316\\
4.38585858585859	1.26848484848485\\
4.46505050505051	1.2209696969697\\
4.54424242424242	1.17345454545455\\
4.62343434343434	1.12593939393939\\
4.70262626262626	1.07842424242424\\
4.78181818181818	1.03090909090909\\
4.8610101010101	0.98339393939394\\
4.94020202020202	0.935878787878788\\
5.01939393939394	0.888363636363636\\
5.09858585858586	0.840848484848484\\
5.17777777777778	0.793333333333334\\
5.2569696969697	0.745818181818182\\
5.33616161616162	0.69830303030303\\
5.41535353535354	0.650787878787878\\
5.49454545454545	0.603272727272727\\
5.57373737373737	0.555757575757575\\
5.65292929292929	0.508242424242424\\
5.73212121212121	0.460727272727273\\
5.81131313131313	0.413212121212121\\
5.89050505050505	0.365696969696969\\
5.96969696969697	0.318181818181817\\
6.04888888888889	0.270666666666667\\
6.12808080808081	0.223151515151515\\
6.20727272727273	0.175636363636363\\
6.28646464646465	0.128121212121212\\
6.36565656565657	0.0806060606060606\\
6.44484848484849	0.0330909090909088\\
6.5240404040404	-0.0144242424242429\\
6.60323232323232	-0.0619393939393942\\
6.68242424242424	-0.109454545454546\\
6.76161616161616	-0.156969696969698\\
6.84080808080808	-0.204484848484848\\
6.92	-0.252\\
};
\addlegendentry{Linearization at prior mean}

\addplot [color=black, line width=2.0pt]
  table[row sep=crcr]{%
4.77146951926713	0.726421334196593\\
4.77576919695655	0.722136795046572\\
4.78006887464598	0.717852255896553\\
4.78436855233541	0.713567716746532\\
4.78866823002483	0.709283177596512\\
4.79296790771426	0.704998638446491\\
4.79726758540368	0.700714099296471\\
4.80156726309311	0.696429560146451\\
4.80586694078253	0.692145020996431\\
4.81016661847196	0.68786048184641\\
4.81446629616139	0.683575942696391\\
4.81876597385081	0.67929140354637\\
4.82306565154024	0.67500686439635\\
4.82736532922966	0.67072232524633\\
4.83166500691909	0.666437786096309\\
4.83596468460852	0.662153246946289\\
4.84026436229794	0.657868707796268\\
4.84456403998737	0.653584168646248\\
4.84886371767679	0.649299629496228\\
4.85316339536622	0.645015090346209\\
4.85746307305565	0.640730551196188\\
4.86176275074507	0.636446012046168\\
4.8660624284345	0.632161472896147\\
4.87036210612392	0.627876933746127\\
4.87466178381335	0.623592394596106\\
4.87896146150277	0.619307855446086\\
4.8832611391922	0.615023316296066\\
4.88756081688163	0.610738777146046\\
4.89186049457105	0.606454237996025\\
4.89616017226048	0.602169698846005\\
4.9004598499499	0.597885159695985\\
4.90475952763933	0.593600620545965\\
4.90905920532876	0.589316081395945\\
4.91335888301818	0.585031542245924\\
4.91765856070761	0.580747003095905\\
4.92195823839703	0.576462463945884\\
4.92625791608646	0.572177924795864\\
4.93055759377589	0.567893385645843\\
4.93485727146531	0.563608846495823\\
4.93915694915474	0.559324307345802\\
4.94345662684416	0.555039768195782\\
4.94775630453359	0.550755229045762\\
4.95205598222302	0.546470689895742\\
4.95635565991244	0.542186150745721\\
4.96065533760187	0.537901611595702\\
4.96495501529129	0.533617072445682\\
4.96925469298072	0.529332533295661\\
4.97355437067014	0.525047994145641\\
4.97785404835957	0.52076345499562\\
4.982153726049	0.5164789158456\\
4.98645340373842	0.51219437669558\\
4.99075308142785	0.50790983754556\\
4.99505275911727	0.503625298395539\\
4.9993524368067	0.499340759245519\\
5.00365211449613	0.495056220095498\\
5.00795179218555	0.490771680945478\\
5.01225146987498	0.486487141795458\\
5.0165511475644	0.482202602645438\\
5.02085082525383	0.477918063495418\\
5.02515050294326	0.473633524345398\\
5.02945018063268	0.469348985195377\\
5.03374985832211	0.465064446045357\\
5.03804953601153	0.460779906895337\\
5.04234921370096	0.456495367745316\\
5.04664889139038	0.452210828595296\\
5.05094856907981	0.447926289445276\\
5.05524824676924	0.443641750295256\\
5.05954792445866	0.439357211145235\\
5.06384760214809	0.435072671995215\\
5.06814727983751	0.430788132845195\\
5.07244695752694	0.426503593695175\\
5.07674663521637	0.422219054545154\\
5.08104631290579	0.417934515395134\\
5.08534599059522	0.413649976245114\\
5.08964566828464	0.409365437095094\\
5.09394534597407	0.405080897945073\\
5.0982450236635	0.400796358795053\\
5.10254470135292	0.396511819645033\\
5.10684437904235	0.392227280495012\\
5.11114405673177	0.387942741344992\\
5.1154437344212	0.383658202194971\\
5.11974341211062	0.379373663044952\\
5.12404308980005	0.375089123894932\\
5.12834276748948	0.370804584744912\\
5.1326424451789	0.366520045594891\\
5.13694212286833	0.362235506444871\\
5.14124180055775	0.35795096729485\\
5.14554147824718	0.35366642814483\\
5.14984115593661	0.349381888994809\\
5.15414083362603	0.34509734984479\\
5.15844051131546	0.340812810694769\\
5.16274018900488	0.336528271544749\\
5.16703986669431	0.332243732394728\\
5.17133954438374	0.327959193244708\\
5.17563922207316	0.323674654094689\\
5.17993889976259	0.319390114944668\\
5.18423857745201	0.315105575794648\\
5.18853825514144	0.310821036644628\\
5.19283793283086	0.306536497494608\\
5.19713761052029	0.302251958344587\\
};
\addlegendentry{ Linearization w.r.t posterior}

\addplot[only marks, mark=o, mark options={}, mark size=3.5000pt, line width=1.5pt, draw=red] table[row sep=crcr]{%
x	y\\
5	0.5\\
};
\addlegendentry{True $x$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5000pt, line width=1.5pt, draw=blue] table[row sep=crcr]{%
x	y\\
3	2.1\\
};
\addlegendentry{Prior mean}

\addplot[only marks, mark=asterisk, mark options={}, mark size=3.0000pt, line width=1.5pt, draw=black] table[row sep=crcr]{%
x	y\\
4.98430356489371	0.515671797298786\\
};
\addlegendentry{Posterior mean}

\end{axis}
\end{tikzpicture}%

==> compare_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=7.5cm,
height=4.cm,
%at={(1.011in,2.014in)},
scale only axis,
xmin=-1,
xmax=7.,
xlabel style={font=\color{white!15!black}},
xlabel={\small $x$},
ymin=-3,
ymax=5,
ylabel style={font=\color{white!15!black}},
ylabel={\small $h(x)$},
ytick distance={2},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.01,0.01)}, anchor=south west, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=red, dashed, line width=2.0pt]
  table[row sep=crcr]{%
-1	2.9\\
-0.909090909090909	2.91735537190083\\
-0.818181818181818	2.93305785123967\\
-0.727272727272727	2.94710743801653\\
-0.636363636363636	2.9595041322314\\
-0.545454545454545	2.9702479338843\\
-0.454545454545455	2.97933884297521\\
-0.363636363636364	2.98677685950413\\
-0.272727272727273	2.99256198347107\\
-0.181818181818182	2.99669421487603\\
-0.0909090909090909	2.99917355371901\\
0	3\\
0.0909090909090908	2.99917355371901\\
0.181818181818182	2.99669421487603\\
0.272727272727273	2.99256198347107\\
0.363636363636364	2.98677685950413\\
0.454545454545455	2.97933884297521\\
0.545454545454545	2.9702479338843\\
0.636363636363636	2.9595041322314\\
0.727272727272727	2.94710743801653\\
0.818181818181818	2.93305785123967\\
0.909090909090909	2.91735537190083\\
1	2.9\\
1.09090909090909	2.88099173553719\\
1.18181818181818	2.8603305785124\\
1.27272727272727	2.83801652892562\\
1.36363636363636	2.81404958677686\\
1.45454545454545	2.78842975206612\\
1.54545454545455	2.76115702479339\\
1.63636363636364	2.73223140495868\\
1.72727272727273	2.70165289256198\\
1.81818181818182	2.66942148760331\\
1.90909090909091	2.63553719008264\\
2	2.6\\
2.09090909090909	2.56280991735537\\
2.18181818181818	2.52396694214876\\
2.27272727272727	2.48347107438016\\
2.36363636363636	2.44132231404959\\
2.45454545454545	2.39752066115702\\
2.54545454545455	2.35206611570248\\
2.63636363636364	2.30495867768595\\
2.72727272727273	2.25619834710744\\
2.81818181818182	2.20578512396694\\
2.90909090909091	2.15371900826446\\
3	2.1\\
3.09090909090909	2.04462809917355\\
3.18181818181818	1.98760330578512\\
3.27272727272727	1.92892561983471\\
3.36363636363636	1.86859504132231\\
3.45454545454545	1.80661157024793\\
3.54545454545455	1.74297520661157\\
3.63636363636364	1.67768595041322\\
3.72727272727273	1.61074380165289\\
3.81818181818182	1.54214876033058\\
3.90909090909091	1.47190082644628\\
4	1.4\\
4.09090909090909	1.32644628099174\\
4.18181818181818	1.25123966942149\\
4.27272727272727	1.17438016528926\\
4.36363636363636	1.09586776859504\\
4.45454545454545	1.01570247933884\\
4.54545454545455	0.93388429752066\\
4.63636363636364	0.850413223140496\\
4.72727272727273	0.765289256198347\\
4.81818181818182	0.678512396694215\\
4.90909090909091	0.590082644628099\\
5	0.5\\
5.09090909090909	0.408264462809917\\
5.18181818181818	0.314876033057852\\
5.27272727272727	0.219834710743802\\
5.36363636363636	0.123140495867769\\
5.45454545454545	0.0247933884297522\\
5.54545454545455	-0.0752066115702483\\
5.63636363636364	-0.176859504132232\\
5.72727272727273	-0.280165289256199\\
5.81818181818182	-0.385123966942149\\
5.90909090909091	-0.491735537190083\\
6	-0.6\\
6.09090909090909	-0.709917355371901\\
6.18181818181818	-0.821487603305785\\
6.27272727272727	-0.934710743801653\\
6.36363636363636	-1.0495867768595\\
6.45454545454545	-1.16611570247934\\
6.54545454545455	-1.28429752066116\\
6.63636363636364	-1.40413223140496\\
6.72727272727273	-1.52561983471074\\
6.81818181818182	-1.64876033057851\\
6.90909090909091	-1.77355371900827\\
7	-1.9\\
7.09090909090909	-2.02809917355372\\
7.18181818181818	-2.15785123966942\\
7.27272727272727	-2.28925619834711\\
};
\addlegendentry{\scriptsize True $h(x)$}

\addplot [color=blue, line width=2.0pt]
  table[row sep=crcr]{%
-0.92	4.452\\
-0.840808080808081	4.40448484848485\\
-0.761616161616162	4.3569696969697\\
-0.682424242424242	4.30945454545455\\
-0.603232323232323	4.26193939393939\\
-0.524040404040404	4.21442424242424\\
-0.444848484848485	4.16690909090909\\
-0.365656565656566	4.11939393939394\\
-0.286464646464646	4.07187878787879\\
-0.207272727272727	4.02436363636364\\
-0.128080808080808	3.97684848484849\\
-0.0488888888888889	3.92933333333333\\
0.0303030303030304	3.88181818181818\\
0.10949494949495	3.83430303030303\\
0.188686868686869	3.78678787878788\\
0.267878787878788	3.73927272727273\\
0.347070707070707	3.69175757575758\\
0.426262626262626	3.64424242424242\\
0.505454545454546	3.59672727272727\\
0.584646464646465	3.54921212121212\\
0.663838383838384	3.50169696969697\\
0.743030303030303	3.45418181818182\\
0.822222222222222	3.40666666666667\\
0.901414141414141	3.35915151515151\\
0.980606060606061	3.31163636363636\\
1.05979797979798	3.26412121212121\\
1.1389898989899	3.21660606060606\\
1.21818181818182	3.16909090909091\\
1.29737373737374	3.12157575757576\\
1.37656565656566	3.07406060606061\\
1.45575757575758	3.02654545454546\\
1.53494949494949	2.9790303030303\\
1.61414141414141	2.93151515151515\\
1.69333333333333	2.884\\
1.77252525252525	2.83648484848485\\
1.85171717171717	2.7889696969697\\
1.93090909090909	2.74145454545455\\
2.01010101010101	2.69393939393939\\
2.08929292929293	2.64642424242424\\
2.16848484848485	2.59890909090909\\
2.24767676767677	2.55139393939394\\
2.32686868686869	2.50387878787879\\
2.40606060606061	2.45636363636364\\
2.48525252525253	2.40884848484848\\
2.56444444444444	2.36133333333333\\
2.64363636363636	2.31381818181818\\
2.72282828282828	2.26630303030303\\
2.8020202020202	2.21878787878788\\
2.88121212121212	2.17127272727273\\
2.96040404040404	2.12375757575758\\
3.03959595959596	2.07624242424242\\
3.11878787878788	2.02872727272727\\
3.1979797979798	1.98121212121212\\
3.27717171717172	1.93369696969697\\
3.35636363636364	1.88618181818182\\
3.43555555555556	1.83866666666667\\
3.51474747474747	1.79115151515152\\
3.59393939393939	1.74363636363636\\
3.67313131313131	1.69612121212121\\
3.75232323232323	1.64860606060606\\
3.83151515151515	1.60109090909091\\
3.91070707070707	1.55357575757576\\
3.98989898989899	1.50606060606061\\
4.06909090909091	1.45854545454545\\
4.14828282828283	1.4110303030303\\
4.22747474747475	1.36351515151515\\
4.30666666666667	1.316\\
4.38585858585859	1.26848484848485\\
4.46505050505051	1.2209696969697\\
4.54424242424242	1.17345454545455\\
4.62343434343434	1.12593939393939\\
4.70262626262626	1.07842424242424\\
4.78181818181818	1.03090909090909\\
4.8610101010101	0.98339393939394\\
4.94020202020202	0.935878787878788\\
5.01939393939394	0.888363636363636\\
5.09858585858586	0.840848484848484\\
5.17777777777778	0.793333333333334\\
5.2569696969697	0.745818181818182\\
5.33616161616162	0.69830303030303\\
5.41535353535354	0.650787878787878\\
5.49454545454545	0.603272727272727\\
5.57373737373737	0.555757575757575\\
5.65292929292929	0.508242424242424\\
5.73212121212121	0.460727272727273\\
5.81131313131313	0.413212121212121\\
5.89050505050505	0.365696969696969\\
5.96969696969697	0.318181818181817\\
6.04888888888889	0.270666666666667\\
6.12808080808081	0.223151515151515\\
6.20727272727273	0.175636363636363\\
6.28646464646465	0.128121212121212\\
6.36565656565657	0.0806060606060606\\
6.44484848484849	0.0330909090909088\\
6.5240404040404	-0.0144242424242429\\
6.60323232323232	-0.0619393939393942\\
6.68242424242424	-0.109454545454546\\
6.76161616161616	-0.156969696969698\\
6.84080808080808	-0.204484848484848\\
6.92	-0.252\\
};
\addlegendentry{\scriptsize Linearization at prior mean}

\addplot [color=black, line width=2pt]
  table[row sep=crcr]{%
4.77146951926713	0.726421334196593\\
4.77576919695655	0.722136795046572\\
4.78006887464598	0.717852255896553\\
4.78436855233541	0.713567716746532\\
4.78866823002483	0.709283177596512\\
4.79296790771426	0.704998638446491\\
4.79726758540368	0.700714099296471\\
4.80156726309311	0.696429560146451\\
4.80586694078253	0.692145020996431\\
4.81016661847196	0.68786048184641\\
4.81446629616139	0.683575942696391\\
4.81876597385081	0.67929140354637\\
4.82306565154024	0.67500686439635\\
4.82736532922966	0.67072232524633\\
4.83166500691909	0.666437786096309\\
4.83596468460852	0.662153246946289\\
4.84026436229794	0.657868707796268\\
4.84456403998737	0.653584168646248\\
4.84886371767679	0.649299629496228\\
4.85316339536622	0.645015090346209\\
4.85746307305565	0.640730551196188\\
4.86176275074507	0.636446012046168\\
4.8660624284345	0.632161472896147\\
4.87036210612392	0.627876933746127\\
4.87466178381335	0.623592394596106\\
4.87896146150277	0.619307855446086\\
4.8832611391922	0.615023316296066\\
4.88756081688163	0.610738777146046\\
4.89186049457105	0.606454237996025\\
4.89616017226048	0.602169698846005\\
4.9004598499499	0.597885159695985\\
4.90475952763933	0.593600620545965\\
4.90905920532876	0.589316081395945\\
4.91335888301818	0.585031542245924\\
4.91765856070761	0.580747003095905\\
4.92195823839703	0.576462463945884\\
4.92625791608646	0.572177924795864\\
4.93055759377589	0.567893385645843\\
4.93485727146531	0.563608846495823\\
4.93915694915474	0.559324307345802\\
4.94345662684416	0.555039768195782\\
4.94775630453359	0.550755229045762\\
4.95205598222302	0.546470689895742\\
4.95635565991244	0.542186150745721\\
4.96065533760187	0.537901611595702\\
4.96495501529129	0.533617072445682\\
4.96925469298072	0.529332533295661\\
4.97355437067014	0.525047994145641\\
4.97785404835957	0.52076345499562\\
4.982153726049	0.5164789158456\\
4.98645340373842	0.51219437669558\\
4.99075308142785	0.50790983754556\\
4.99505275911727	0.503625298395539\\
4.9993524368067	0.499340759245519\\
5.00365211449613	0.495056220095498\\
5.00795179218555	0.490771680945478\\
5.01225146987498	0.486487141795458\\
5.0165511475644	0.482202602645438\\
5.02085082525383	0.477918063495418\\
5.02515050294326	0.473633524345398\\
5.02945018063268	0.469348985195377\\
5.03374985832211	0.465064446045357\\
5.03804953601153	0.460779906895337\\
5.04234921370096	0.456495367745316\\
5.04664889139038	0.452210828595296\\
5.05094856907981	0.447926289445276\\
5.05524824676924	0.443641750295256\\
5.05954792445866	0.439357211145235\\
5.06384760214809	0.435072671995215\\
5.06814727983751	0.430788132845195\\
5.07244695752694	0.426503593695175\\
5.07674663521637	0.422219054545154\\
5.08104631290579	0.417934515395134\\
5.08534599059522	0.413649976245114\\
5.08964566828464	0.409365437095094\\
5.09394534597407	0.405080897945073\\
5.0982450236635	0.400796358795053\\
5.10254470135292	0.396511819645033\\
5.10684437904235	0.392227280495012\\
5.11114405673177	0.387942741344992\\
5.1154437344212	0.383658202194971\\
5.11974341211062	0.379373663044952\\
5.12404308980005	0.375089123894932\\
5.12834276748948	0.370804584744912\\
5.1326424451789	0.366520045594891\\
5.13694212286833	0.362235506444871\\
5.14124180055775	0.35795096729485\\
5.14554147824718	0.35366642814483\\
5.14984115593661	0.349381888994809\\
5.15414083362603	0.34509734984479\\
5.15844051131546	0.340812810694769\\
5.16274018900488	0.336528271544749\\
5.16703986669431	0.332243732394728\\
5.17133954438374	0.327959193244708\\
5.17563922207316	0.323674654094689\\
5.17993889976259	0.319390114944668\\
5.18423857745201	0.315105575794648\\
5.18853825514144	0.310821036644628\\
5.19283793283086	0.306536497494608\\
5.19713761052029	0.302251958344587\\
};
\addlegendentry{\scriptsize Linearization w.r.t posterior}

\addplot[only marks, mark=asterisk, mark options={}, mark size=4.5000pt, line width=1.0pt, draw=red] table[row sep=crcr]{%
x	y\\
5	0.5\\
};
\addlegendentry{\scriptsize True $x$}

\addplot[only marks, mark=o, mark options={}, mark size=3.5000pt, line width=1.5pt, draw=blue] table[row sep=crcr]{%
x	y\\
3	2.1\\
};
\addlegendentry{\scriptsize Prior mean}

\addplot[only marks, mark=o, mark options={}, mark size=3.5000pt, line width=1.5pt, draw=black] table[row sep=crcr]{%
x	y\\
4.98430356489371	0.515671797298786\\
};
\addlegendentry{\scriptsize Posterior mean}

\end{axis}
\end{tikzpicture}%

==> pos_bar.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[scale=0.99\linewidth/14cm]

\begin{axis}[%
width=3.842in,
height=1.281in,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xtick={1,2,3},
xticklabels={{position},{heading},{clock bias}},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black}},
ylabel={RMSE of state [m], [deg], [m]},
axis background/.style={fill=white},
legend style={ anchor=north east, legend cell align=left, align=left, draw=white!15!black}
]


\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.1529\\
2	0.1252\\
3	0.0827\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{IPL-PMB}


\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.1663\\
2	0.1362\\
3	0.0898\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMB}








\end{axis}
\end{tikzpicture}%

==> pos_bar_new.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
\definecolor{mycolor4}{rgb}{0.49400,0.18400,0.55600}
\definecolor{mycolor5}{rgb}{0,0,0}%
%
\begin{tikzpicture}[font=\footnotesize]

\begin{axis}[%
width=7 cm,
height=2.5 cm,
at={(3.465in,2.378in)},
scale only axis,
bar shift auto,
xmin=0.5,
xmax=3.5,
xlabel style={font=\color{white!15!black}},
xtick={1,2,3},
xticklabels={{\small position},{\small heading},{\small clock bias}},
ymin=0,
ymax=0.2,
ylabel style={font=\color{white!15!black},font=\scriptsize},
ylabel={RMSE of state [m], [deg], [m]},
axis background/.style={fill=white},
legend style={ anchor=north east, legend cell align=left, align=left, draw=white!15!black, font=\scriptsize}
]


\addplot[ybar, bar width=0.145, fill=mycolor1, draw=black, area legend] table[row sep=crcr] {%
1	0.1529\\
2	0.1252\\
3	0.0827\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{IPL-PMB}


\addplot[ybar, bar width=0.145, fill=mycolor2, draw=black, area legend] table[row sep=crcr] {%
1	0.1663\\
2	0.1362\\
3	0.0898\\
};
\addplot[forget plot, color=white!15!black] table[row sep=crcr] {%
0.5	0\\
3.5	0\\
};
\addlegendentry{EK-PMB}








\end{axis}
\end{tikzpicture}%
